Data Field Theory: Theory and Applications of the Functional Renormalization Group for Signal Detection

We review the renormalization group framework for signal detection in high-dimensional data, tailored to the regime where the signal may be of extensive rank and does not separate from the noise bulk as isolated spikes. The framework provides a conceptually simple criterion for distinguishing signal from noise within a quasi-continuous spectral region near a random-matrix universality class. This scenario lies beyond the reach of standard methods such as the Baik-Ben Arous-P\'ech\'e threshold, which requires eigenvalues to be cleanly separated from the bulk. The renormalization group approach, by contrast, directly tracks spectral deformations and consistently yields a lower limit of detection without relying on spike separation. We review results that identify the presence of a signal by testing the stability of the Gaussian fixed point of an effective field theory for the collective behaviour of the degrees of freedom in the spectral tail, where the signal resides. We also discuss how the scale dependence of the canonical dimension, induced by the signal, manifests as a dimensional phase transition.

==> img/BlockSpin2.tex <==
\begin{tikzpicture}
    \def\s{1.0}
    \definecolor{spinblue}{RGB}{172,215,230}

    % === Connecting lines (behind the circles) ===
    % L1: N1 -> N6 junction
    \draw[thin, black!60]
    ({-6.32*\s}, {-1.78*\s})
    -- ({-3.10*\s}, {-1.30*\s});
    % L2: N6 junction -> N2
    \draw[thin, black!60]
    ({-3.10*\s}, {-1.30*\s})
    -- ({-3.40*\s}, {0.44*\s});
    % L3: N6 junction -> N7
    \draw[thin, black!60]
    ({-3.10*\s}, {-1.30*\s})
    -- ({0.16*\s}, {-2.22*\s});
    % L4: N6 junction -> N9
    \draw[thin, black!60]
    ({-3.10*\s}, {-1.30*\s})
    -- ({3.40*\s}, {-0.44*\s});
    % L5: N5 -> N3
    \draw[thin, black!60]
    ({-1.08*\s}, {-1.04*\s})
    -- ({1.22*\s}, {1.02*\s});
    % L6: N3 -> N4
    \draw[thin, black!60]
    ({1.22*\s}, {1.02*\s})
    -- ({6.32*\s}, {1.78*\s});
    % L7: N3 -> N8
    \draw[thin, black!60]
    ({1.22*\s}, {1.02*\s})
    -- ({-0.16*\s}, {2.22*\s});
    % L8: N1 -> N7 (direct)
    \draw[thin, black!60]
    ({-6.30*\s}, {-1.79*\s})
    -- ({0.14*\s}, {-2.22*\s});

    % === Spins with direction: +1 = up, -1 = down ===
    \foreach \x/\y/\d in {
    {-6.30}/{-1.79}/1,    % N1: up
    {-3.42}/{0.43}/1,     % N2: up
    {1.20}/{1.07}/1,      % N3: up
    {6.39}/{1.82}/1,      % N4: up
    {-1.08}/{-0.94}/1,    % N5: up
    {-3.10}/{-1.26}/-1,   % N6: down
    {0.14}/{-2.22}/-1,    % N7: down
    {-0.17}/{2.18}/-1,    % N8: down
    {3.39}/{-0.43}/-1     % N9: down
    } {
    \pgfmathsetmacro{\px}{\x*\s}
    \pgfmathsetmacro{\py}{\y*\s}

    % Lattice site circle
    \draw[fill=spinblue!50, draw=spinblue] (\px,\py) circle (0.4);

    % Arrow: head at the tip (last point of --)
    \ifnum\d=1
        \draw[-{Latex}, red, very thick] (\px,\py-0.3) -- (\px,\py+0.3);
    \else
        \draw[-{Latex}, red, very thick] (\px,\py+0.3) -- (\px,\py-0.3);
    \fi
    }
\end{tikzpicture}


==> img/Ising0.tex <==
\begin{tikzpicture}
    % Grid lines
    \def\s{1.0}
    \draw[thin, black] (-0.5,-0.5) grid (5*\s+0.5, 3*\s+0.5);

    % Light blue colour for lattice sites (matching the original)
    \definecolor{spinblue}{RGB}{172,215,230}

    % Spins: (column, row, direction)
    %   direction: +1 = up, -1 = down
    %   rows ordered from bottom (0) to top (3)
    \foreach \x/\y/\d in {
    0/3/1,  1/3/-1, 2/3/-1, 3/3/1,  4/3/-1, 5/3/1,
    0/2/-1, 1/2/1,  2/2/1,  3/2/-1, 4/2/1,  5/2/1,
    0/1/-1, 1/1/1,  2/1/-1, 3/1/-1, 4/1/-1, 5/1/-1,
    0/0/-1, 1/0/-1, 2/0/1,  3/0/1,  4/0/1,  5/0/-1
    } {
    % Lattice site
    \draw[fill=spinblue!50, draw=spinblue] (\x*\s,\y*\s) circle (0.4);

    % Arrow: head at the tip (last point of --)
    \ifnum\d=1
        \draw[-{Latex}, red, very thick] (\x*\s,\y*\s-0.3) -- (\x*\s,\y*\s+0.3);
    \else
        \draw[-{Latex}, red, very thick] (\x*\s,\y*\s+0.3) -- (\x*\s,\y*\s-0.3);
    \fi
    }
\end{tikzpicture}


==> img/Ising1.tex <==
\begin{tikzpicture}
    % Definitions
    \def\s{1.0}
    \def\shift{8.0}
    \definecolor{spinblue}{RGB}{172,215,230}
    \definecolor{blockred}{RGB}{165,42,42}
    \definecolor{structred}{RGB}{138,0,0}

    % Grid lines
    \draw[thin, black] (-0.5,-0.5) grid (5*\s+0.5, 3*\s+0.5);
    \draw[thin, black!15] (-0.5+\shift,-0.5) grid (5*\s+\shift+0.5, 3*\s+0.5);
    \draw[thin, black] (-0.5+\shift, -0.5) -- (5.5+\shift, -0.5);
    \draw[thin, black] (-0.5+\shift, 1.5) -- (5.5+\shift, 1.5);
    \draw[thin, black] (-0.5+\shift, 3.5) -- (5.5+\shift, 3.5);
    \draw[thin, black] (0.5+\shift, -1.5) -- (0.5+\shift, 4.5);
    \draw[thin, black] (2.5+\shift, -1.5) -- (2.5+\shift, 4.5);
    \draw[thin, black] (4.5+\shift, -1.5) -- (4.5+\shift, 4.5);

    % Spins
    \foreach \x/\y/\d in {
    0/3/1,  1/3/-1, 2/3/-1, 3/3/1,  4/3/-1, 5/3/1,
    0/2/-1, 1/2/1,  2/2/1,  3/2/-1, 4/2/1,  5/2/1,
    0/1/-1, 1/1/1,  2/1/-1, 3/1/-1, 4/1/-1, 5/1/-1,
    0/0/-1, 1/0/-1, 2/0/1,  3/0/1,  4/0/1,  5/0/-1
    } {
    % Lattice site
    \draw[fill=spinblue!50, draw=spinblue] (\x*\s,\y*\s) circle (0.4);

    % Arrow: head at the tip (last point of --)
    \ifnum\d=1
        \draw[-{Latex}, red, very thick] (\x*\s,\y*\s-0.3) -- (\x*\s,\y*\s+0.3);
    \else
        \draw[-{Latex}, red, very thick] (\x*\s,\y*\s+0.3) -- (\x*\s,\y*\s-0.3);
    \fi
    }
    \foreach \x/\y/\d in {
            0.5/1.5/A, 2.5/1.5/B, 4.5/1.5/C
        } {
            % Lattice site
            \draw[fill=spinblue!50, draw=spinblue] (\x*\s+\shift,\y*\s) node {\large $\Phi_\d$} circle (0.6);
        }
    \foreach \x/\y in {
            0.5/-0.5, 0.5/3.5, 2.5/-0.5, 2.5/3.5, 4.5/-0.5, 4.5/3.5
        } {
            % Lattice site
            \draw[fill=spinblue!15, draw=spinblue!50] (\x*\s+\shift,\y*\s) circle (0.6);
        }

    % Red rectangles marking 2x2 blocks for coarse-graining
    % Block A: covers spins at (0,1), (1,1), (0,2), (1,2)
    \draw[color=blockred, dashed, very thick] (-0.45, 0.55) rectangle (1.45, 2.45);
    \draw[color=blockred, dashed, very thick] (-0.45+\shift, 0.55) rectangle (1.45+\shift, 2.45);
    \draw[color=blockred!50, dashed, very thick] (-0.45+\shift, 0.55+2.0) rectangle (1.45+\shift, 2.45+2.0);
    \draw[color=blockred!50, dashed, very thick] (-0.45+\shift, 0.55-2.0) rectangle (1.45+\shift, 2.45-2.0);
    % Block B: covers spins at (2,1), (3,1), (2,2), (3,2)
    \draw[color=blockred, dashed, very thick] (1.55, 0.55) rectangle (3.45, 2.45);
    \draw[color=blockred, dashed, very thick] (1.55+\shift, 0.55) rectangle (3.45+\shift, 2.45);
    \draw[color=blockred!50, dashed, very thick] (1.55+\shift, 0.55+2.0) rectangle (3.45+\shift, 2.45+2.0);
    \draw[color=blockred!50, dashed, very thick] (1.55+\shift, 0.55-2.0) rectangle (3.45+\shift, 2.45-2.0);
    % Block C: covers spins at (4,1), (5,1), (4,2), (5,2)
    \draw[color=blockred, dashed, very thick] (3.55, 0.55) rectangle (5.45, 2.45);
    \draw[color=blockred, dashed, very thick] (3.55+\shift, 0.55) rectangle (5.45+\shift, 2.45);
    \draw[color=blockred!50, dashed, very thick] (3.55+\shift, 0.55+2.0) rectangle (5.45+\shift, 2.45+2.0);
    \draw[color=blockred!50, dashed, very thick] (3.55+\shift, 0.55-2.0) rectangle (5.45+\shift, 2.45-2.0);

    % Block labels (brown, matching blockred)
    \node[color=blockred] at (0.5, 1.8) {A};
    \node[color=blockred] at (2.5, 1.8) {B};
    \node[color=blockred] at (4.5, 1.8) {C};

    % Center markers for blocks (small crosshairs)
    % Block A center
    \draw[black, thick] (0.38, 1.38) -- (0.62, 1.62);
    \draw[black, thick] (0.62, 1.38) -- (0.38, 1.62);
    % Block B center
    \draw[black, thick] (2.38, 1.38) -- (2.62, 1.62);
    \draw[black, thick] (2.62, 1.38) -- (2.38, 1.62);
    % Block C center
    \draw[black, thick] (4.38, 1.38) -- (4.62, 1.62);
    \draw[black, thick] (4.62, 1.38) -- (4.38, 1.62);

    % Vertical reference lines from block centers downward
    \draw[thin, dashed, black] (0.50, 1.30) -- (0.50, -1.00);
    \draw[thin, dashed, black] (2.50, 1.30) -- (2.50, -1.00);

    % Scale arrow: 2a (spanning two blocks)
    \draw[{Latex}-{Latex}, black, thin] (0.50, -0.7) -- (2.50, -0.7);
    \node at (1.2, -1.0) {2$a$};

    % Scale arrow: a (spanning one lattice spacing)
    \draw[{Latex}-{Latex}, black, thin] (4.0, -0.7) -- (5.0, -0.7);
    \node at (4.4, -1.0) {\emph{a}};

    %% ====================================================================
    %% CURVED ARROW: RG flow (first RG step)
    %% ====================================================================
    \draw[-{Latex}, black, thin] (4.5, 3.65) .. controls (5.25, 4.5) and (6.5, 4.5) .. (7.25, 3.65);
    \node at (6, 3.75) {1SRG};

    %% ====================================================================
    %% RIGHT FIGURE: Coarse-grained / blocked system
    %% ====================================================================
    % \begin{scope}[xshift=8.5*\s, yshift=0]

    %   % Grid lines (4 vertical, 4 horizontal with extensions)
    %   \foreach \x in {0,1,2,3}
    %   \draw[thin, black] (\x,-0.6) -- (\x,3.6);
    %   \foreach \y in {0,1,2,3}
    %   \draw[thin, black] (-0.6,\y) -- (3.6,\y);

    %   % Red rectangles matching the blocked cells
    %   \draw[color=blockred, very thick] (-0.4, 0.7) rectangle (1.4, 2.5);
    %   \draw[color=blockred, very thick] (1.6, 0.7) rectangle (3.4, 2.5);

    %   % White circles at coarse-grained spin sites
    %   \draw[fill=white, draw=white] (0.42, 1.59) circle (0.4);
    %   \draw[fill=white, draw=white] (2.50, 1.58) circle (0.4);

    %   % Coarse-grained spin labels (Phi_A, Phi_B)
    %   \node at (0.2, 1.66) {$\Phi_A$};
    %   \node at (2.3, 1.68) {$\Phi_B$};

    %   % Thick structural lines (axes of coarse-grained geometry)
    %   \draw[thick, black] (0.42, -0.6) -- (0.42, 3.6);
    %   \draw[thick, black] (2.50, -0.6) -- (2.50, 3.6);
    %   \draw[thick, black] (-0.6, 1.58) -- (3.6, 1.58);
    %   \draw[thick, black] (-0.6, -0.08) -- (3.6, -0.08);
    %   \draw[thick, black] (-0.6, 3.25) -- (3.6, 3.25);

    %   % Dark red structural marks above and below the blocked cells
    %   % (RG blocking transformation funnel)
    %   \draw[color=structred, thick] (-0.48,-0.67) -- (-0.48,0.50) -- (1.35,0.50) -- (1.35,-0.67);
    %   \draw[color=structred, thick] (1.57,-0.67) -- (1.57,0.50) -- (3.40,0.50) -- (3.40,-0.67);
    %   \draw[color=structred, thick] (-0.48,2.50) -- (-0.48,3.47) -- (1.35,3.47) -- (1.35,2.50);
    %   \draw[color=structred, thick] (1.57,2.50) -- (1.57,3.47) -- (3.40,3.47) -- (3.40,2.50);

    %   % Vertical reference lines from coarse-grained sites downward
    %   \draw[thin, black] (0.42, 3.32) -- (0.42, 3.94);
    %   \draw[thin, black] (2.50, 3.32) -- (2.50, 3.93);

    %   % Scale arrow: 2a (coarse-grained lattice spacing)
    %   \draw[{Latex}-{Latex}, black, thin] (0.47, -0.80) -- (2.47, -0.80);
    %   \node at (1.22, -1.10) {2$a$};

    % \end{scope}

\end{tikzpicture}


==> img/Ising2.tex <==
\begin{tikzpicture}
    % Grid spacing
    \def\s{1.0}

    % Light blue colour for lattice sites (matching the original)
    \definecolor{spinblue}{RGB}{172,215,230}

    % Spins: (column, direction)
    %   direction: +1 = up (T > Tc, disordered), -1 = down
    \foreach \x/\d in {
    0/1, 1/-1, 2/-1, 3/1, 4/-1, 5/1
    } {
    % Lattice site
    \draw[fill=spinblue!50, draw=spinblue] (\x*\s,0) circle (0.4);

    % Arrow: head at the tip (last point of --)
    \ifnum\d=1
        \draw[-{Latex}, red, very thick] (\x*\s,-0.3) -- (\x*\s,0.3);
    \else
        \draw[-{Latex}, red, very thick] (\x*\s,0.3) -- (\x*\s,-0.3);
    \fi
    }
\end{tikzpicture}


==> img/Ising3.tex <==
\begin{tikzpicture}
    % Grid spacing
    \def\s{1.0}

    % Light blue colour for lattice sites (matching the original)
    \definecolor{spinblue}{RGB}{172,215,230}

    % Spins: (column, direction)
    %   direction: +1 = up (T < Tc, ordered), -1 = down
    \foreach \x/\d in {
    0/1, 1/1, 2/1, 3/1, 4/1, 5/1
    } {
    % Lattice site
    \draw[fill=spinblue!50, draw=spinblue] (\x*\s,0) circle (0.4);

    % Arrow: head at the tip (last point of --)
    \ifnum\d=1
        \draw[-{Latex}, red, very thick] (\x*\s,-0.3) -- (\x*\s,0.3);
    \else
        \draw[-{Latex}, red, very thick] (\x*\s,0.3) -- (\x*\s,-0.3);
    \fi
    }
\end{tikzpicture}


==> img/MP_stretching.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=10cm,
            height=7cm,
            axis lines=middle,
            axis line style={-Latex},
            xlabel={$\lambda$},
            ylabel={$\mu$},
            xlabel style={right, xshift=2pt},
            ylabel style={above, yshift=2pt},
            xmin=-0.25, xmax=3.6,
            ymin=-0.25, ymax=1.0,
            ticks=none,
            legend pos=north east,
            legend cell align=left,
            legend style={
                    at={(1.0,0.95)},
                    fill=white,
                    fill opacity=0.85,
                    draw=gray!50,
                    text opacity=1,
                    font=\footnotesize
                },
            smooth,
            thick,
            no marks,
            every axis plot/.append style={line width=1.2pt},
        ]
        % Axes
        \path[name path=axis] (axis cs:0,0) -- (axis cs:5,0);

        % Marchenko--Pastur
        \addplot[
            name path=MP,
            domain=0.09:2.92,
            samples=200,
            color=black
        ]
        {sqrt((2.92-x)*(x - 0.09))/(2.0*pi*x*0.5)};
        \addlegendentry{main bulk};

        % Sub-MP1
        \addplot[
            name path=subMP1,
            domain=0.3:1.5,
            samples=200,
            color=red
        ]
        {sqrt((1.5-x)*(x - 0.3))/(2.0*pi*x*0.5)};
        \addlegendentry{$\beta \ll \beta_c$};

        % Sub-MP2
        \addplot[
            name path=subMP2,
            domain=0.3:2.88,
            samples=200,
            color=black!85!green,
            dashed
        ]
        {1.25*sqrt((2.88-x)*(x - 0.3))/(2.0*pi*x*0.75)};
        \addlegendentry{$\beta \simeq \beta_c$};

        % Sub-MP3
        \addplot[
            name path=subMP3,
            domain=0.3:3.3,
            samples=200,
            color=blue,
            dotted
        ]
        {1.50*sqrt((3.3-x)*(x - 0.3))/(2.0*pi*x*0.87)};
        \addlegendentry{$\beta > \beta_c$};

        % Fill
        \addplot[
            thick,
            color=black,
            fill=black!5
        ]
        fill between [
                of=MP and axis
            ];
    \end{axis}
\end{tikzpicture}


==> img/PlotUM.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=10cm,
            height=7cm,
            axis lines=middle,
            axis line style={-Latex},
            xlabel={$M$},
            ylabel={$U(M)$},
            xlabel style={right, xshift=2pt},
            ylabel style={above, yshift=2pt},
            xmin=-2.5, xmax=2.5,
            ymin=-2.1, ymax=10,
            ticks=none,
            legend pos=north west,
            legend cell align=left,
            legend style={
                    at={(0.0,0.91)},
                    fill=white,
                    fill opacity=0.85,
                    draw=gray!50,
                    text opacity=1,
                    font=\footnotesize
                },
            smooth,
            thick,
            no marks,
            every axis plot/.append style={line width=1.2pt},
        ]
        % a > 0, b > 0  -- symmetric phase
        \addplot[
            domain=-2.5:2.5,
            samples=200,
            color=orange!70!yellow,
        ]
        {x^2 + 0.2*x^4};
        \addlegendentry{symmetric phase}

        % a < 0, b > 0  -- broken-symmetry phase
        \addplot[
            domain=-2.5:2.5,
            samples=200,
            color=blue!60!cyan,
        ]
        {-x^2 + 0.2*x^4};
        \addlegendentry{broken-symmetry phase}
    \end{axis}
\end{tikzpicture}


==> img/RG2.tex <==
\begin{tikzpicture}[scale=1.25, every node/.style={scale=1.25}]
    % --- Scales
    \draw[draw=black!50, fill=cyan!15] (0, 0)
    node {\begin{tabular}{c}{\large \uv scale} \\[1em] $H[\Phi]$\end{tabular}}
    ellipse (3em and 4em);
    \draw[draw=black!50, fill=cyan!35] (4.5, 0)
    node {\begin{tabular}{c}{\large \ir scale} \\[1em] $\Gamma[M]$\end{tabular}}
    ellipse (3em and 4em);

    % --- Arrows
    \draw[-{Triangle[width = 18pt, length = 8pt]}, draw=red, fill=none, line width=10pt] (1.25, 0) -- (3.25, 0)
    node[midway, below, text=red] {\Large \rg};
    \draw[dashed, -Latex, thick, red] (1.15, 1) .. controls (1.75, 2) and (2.5, 2) .. (3.5, 1);

    % --- Scale
    \draw[red, thick] (1.86, 1.5) node[below right, xshift=-10pt, text=red] {\enquote{scale $\ell$}} -- (1.86, 1.9) node[above, text=red] {$\Gamma_{\ell}[M]$};
\end{tikzpicture}


==> img/RGFLOW1.tex <==
\begin{tikzpicture}[
        >=Latex,
        axis/.style={->, thick, black},
        rflow/.style={red, thick, rounded corners=20pt,
                postaction={decorate, decoration={markings,
                                mark=between positions 0.1 and 0.95 step 0.1 with {\arrow[red]{Latex}}}
                    }
            },
        rflowarrow/.style={red, ->, thick},
        dashedline/.style={black, dashed, dash pattern=on 1pt off 3pt},
        scale=0.9
    ]

    % --- Fixed point O ---
    \coordinate (O) at (0,0);

    % --- Axes from S ---
    \draw[axis] (O) -- (3.5, 0) node[below right] {$V_{IJ}$};
    \draw[axis] (O) -- (0, 3.0) node[right] {$V_{IJKL}$};
    \draw[axis] (O) -- (-1.4, -1.4) node[below right] {$V_{IJKLMN}$};
    \draw[axis] (O) -- (-2.5, -0.45) node[above left] {$V_\infty$};
    \draw[dashedline] (-1.8, -0.3) .. controls (-1.9, -0.8) and (-1.7, -0.9) .. (-0.9, -0.9);

    % --- Starting point 'Ising' ---
    \node (I) at (1.0, 0.0) {};
    \fill[black] (I) node[below] {Ising} circle (2pt);
    % --- End point ---
    \node (E) at (-1.75, 1.8) {};
    \fill[black] (E) circle (2pt);

    % --- Red RG flow trajectory ---
    \draw[rflow] (I.center)
    to (2.5, 1.9)
    to (3.7, 2.4)
    to (2.9, 1.1)
    to (1.3, 0.1)
    to (-0.5, 0.6)
    to(E.center);

    % --- Labels ---
    \node at (-2.3, 2.5) {$\mathbf{S}$};
\end{tikzpicture}


==> img/RGFLOW2.tex <==
\begin{tikzpicture}[
        >=Latex,
        flow/.style={black, thick, rounded corners=20pt,
                postaction={decorate, decoration={markings,
                                mark=between positions 0.2 and 0.9 step 0.2 with {\arrow{Latex}}}
                    }
            },
        redline/.style={red, very thick},
        reddashed/.style={red, thick, dashed, dash pattern=on 1pt off 3pt},
        scale=0.9
    ]

    % --- Parallelogram background (shaded) ---
    \fill[black!15, draw=black!30, thick] (-1.5, 1.2) -- (3.5, 1.2) -- (1.5, -1.2) -- (-3.5, -1.2) -- cycle;
    \node at (-2.5, -0.9) {$\mathbf{S}_\infty$};
    \node at (1.5, -0.9) {$\mathbf{S}$};

    % --- Red separatrix (H*) ---
    \node (H) at (1.2, 0.1) {};
    \draw[redline] (1.2, 1.8) -- (H.center);
    \draw[reddashed] (H.center) -- (1.2, -1.2);
    \draw[redline] (1.2, -1.2) -- (1.2, -1.8);
    \fill[black] (H) node[below right] {$H_{*}$} circle (2pt);

    % --- Flow trajectories ---
    \draw[flow] (-1.2, 1.1) to[in=180, out=235] (H.center);
    \draw[flow] (-0.4, -1.0) to[in=200, out=95] (H.center);
    \draw[flow] (-1.0, 1.6) to (1.125, 0.15) to (1.1, 1.8);
    \draw[flow] (2.9, 1.6) to (1.325, 0.15) to (1.3, 1.8);
    \draw[flow] (3.5, -0.05) to (1.45, -1.1) to (1.4, -1.7);
\end{tikzpicture}


==> img/RGFLOW3.tex <==
\begin{tikzpicture}[
        >=Latex,
        axis/.style={-Latex, black},
        flow/.style={black, very thick, rounded corners=35pt,
                postaction={decorate, decoration={markings,
                                mark=between positions 0.2 and 0.9 step 0.2 with {\arrow{Latex}}}
                    }
            },
        flowarrow/.style={black, -Latex, very thick},
        dashedline/.style={black, dashed, dash pattern=on 1pt off 3pt},
    ]

    % --- Shaded domain region and axes---
    \fill[black!5, draw=black!50, thick] (0.0, 0.0) -- (5.0, 0.0) -- (3.0, -4.0) -- (-2.0, -4.0) -- cycle;
    \draw[axis] (0.0, 0.0) -- (3.5, 0.0) node[above] {$\bar{u}$};
    \draw[axis] (0.0, 0.0) -- (-1.5, -3.0) node[left] {$\bar{m}^2$};
    \draw[axis] (0.0, 0.0) -- (0.0, 3.0) node[right] {$\bar{v}$};
    \draw[axis] (0.0, 0.0) -- (-3.0, -1.5) node[above left] {$\bar{u}_\infty$};
    \draw[dashedline] (0.0, 1.5) .. controls (-1.25, 1.0) and (-1.75, 0.0) .. (-1.5, -0.75);

    % --- Renormalized point ---
    \coordinate (R) at (2.5, -2.75);
    \node at (3.6, -0.85) {$\mathbf{S}_{R}$};
    \node at (2.1, 1.96) {$\mathbf{S}$};

    % --- Flow lines ---
    \draw[flow, flowarrow] (1.1, 0.9) .. controls (0.5, 0.5) and (0.1, -0.1) .. (R);
    \draw[flow, flowarrow] (-0.5, 2.6) .. controls (-1.5, 1.0) and (-1.0, -0.75) .. (R);
    \draw[flow, flowarrow] (-4.5, -0.25) .. controls (-3.1, 0.75) and (0.8, -3.0) .. (R);
\end{tikzpicture}


==> img/RGFLOWWFP.tex <==
\begin{tikzpicture}[
        >=Latex,
        axis/.style={-Latex, black, thick},
        rgtraj/.style={black, rounded corners=25pt,
                postaction={decorate, decoration={markings,
                                mark=between positions 0.3 and 1.0 step 0.3 with {\arrow{Latex[black]}}}
                    }
            },
        redtraj/.style={red,
                postaction={decorate, decoration={markings,
                                mark=between positions 0.3 and 1.0 step 0.3 with {\arrow{Latex[red]}}}
                    }
            },
        criticalline/.style={blue,
                postaction={decorate, decoration={markings,
                                mark=between positions 0.3 and 1.0 step 0.3 with {\arrow{Latex[blue]}}}
                    }},
    ]

    % --- Gaussian fixed point G and WF fixed point ---
    \def\xshift{6.5}
    \def\yshift{-1.75}
    \coordinate (G1) at (0.0, 0.0);
    \coordinate (G2) at (0.0+\xshift, 0.0+\yshift);
    \coordinate (WF) at (2.0, -1.5);

    % --- Gaussian region
    \draw[draw=none, fill=red!15] (0.0, 0.5) -- (2.0, 0.5) -- (2.0, -4.0) -- (0.0, -4.0) -- cycle;

    % --- Labels ---
    \node at (2.0, -4.5) {$\epsilon > 0$};
    \node at (2.0+\xshift, -4.5) {$\epsilon < 0$};

    % --- Axes ---
    \draw[axis] (G1) node[left] {$G$} -- (4.0, 0.0) node[above] {$\bar{u}$};
    \draw[axis] (G2) node[left] {$G$} -- (4.0+\xshift, 0.0+\yshift) node[above] {$\bar{u}$};
    \draw[axis] (0.0, 0.5) -- (0.0, -4.0) node[left] {$\bar{m}^2$};

    % --- Critical lines ---
    \draw[criticalline] (WF) node[above right] {WF} -- (2.0, 0.5);
    \draw[criticalline] (WF) -- (2.0, -4.0);
    \draw[criticalline] (G2) -- (0.0+\xshift, 2.25+\yshift);
    \draw[criticalline] (G2) -- (0.0+\xshift, -2.25+\yshift) node[left] {$\bar{m}^2$};

    % --- RG trajectories ---
    \draw[redtraj] (G1) -- (WF);
    \draw[redtraj] (4.0, -3.0) -- (WF);
    \draw[redtraj] (3.5+\xshift, -1.75+\yshift) -- (G2);

    \draw[rgtraj] (G1) .. controls (1.0, -0.6) and (1.6, -0.4) .. (1.75, 0.5);
    \draw[rgtraj] (G1) .. controls (1.5, -0.8) and (1.8, -1.35) .. (1.9, 0.5);
    \draw[rgtraj] (G1) .. controls (1.25, -1.5) and (1.75, -3.1) .. (1.95, -4.0);
    \draw[rgtraj] (G1) .. controls (0.5, -1.0) and (1.1, -2.8) .. (1.26, -4.0);
    \draw[rgtraj] (4.0, -2.75) .. controls (2.9, -1.5) and (2.45, -0.8) .. (2.18, 0.5);
    \draw[rgtraj] (4.0, -3.3) .. controls (3.4, -2.9) and (2.25, -1.5) .. (2.1, -4.0);

    \draw[rgtraj] (3.5+\xshift, -1.5+\yshift) .. controls (1.5+\xshift, -0.7+\yshift) and (0.6+\xshift, -0.2+\yshift) ..  (0.3+\xshift, 2.25+\yshift) node[right] {\small $m^2 > 0$};
    \draw[rgtraj] (3.5+\xshift, -1.9+\yshift) .. controls (1.5+\xshift, -1.0+\yshift) and (0.3+\xshift, -0.5+\yshift) ..  (0.3+\xshift, -2.25+\yshift) node[right] {\small $m^2 < 0$};

    % --- Fixed points ---
    \fill[black] (G1) circle (2pt);
    \fill[black] (G2) circle (2pt);
    \fill[blue] (WF) circle (2pt);
\end{tikzpicture}


==> img/Rk_behaviour.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=10cm,
            height=7cm,
            axis lines=middle,
            axis line style={-Latex},
            xlabel={$\zeta$},
            ylabel={$R_{\ell}(\zeta)$},
            xlabel style={right, xshift=2pt},
            ylabel style={above, yshift=2pt},
            xmin=-0.5, xmax=5.0,
            ymin=-0.5, ymax=5.0,
            ticks=none,
            legend pos=north west,
            legend cell align=left,
            legend style={fill=white, fill opacity=0.85, draw=gray!50, text opacity=1, font=\footnotesize},
            smooth,
            thick,
            no marks,
            every axis plot/.append style={line width=1.2pt},
            % Declare the error function approximation
            declare function={
                    % Abramowitz & Stegun approximation (Formula 7.1.26)
                    % erf(x) approximation for x >= 0
                    erf_approx(\x) = 1 - 1 / (1 + 0.278393*\x + 0.230389*\x^2 + 0.000972*\x^3 + 0.078108*\x^4)^4;
                    % Handle negative arguments using the odd symmetry properties
                    erf(\x) = (\x >= 0 ? erf_approx(\x) : -erf_approx(abs(\x)));
                }
        ]
        % Erf
        \addplot[
            domain=0.0:4.75,
            samples=200,
            color=blue,
        ]
        {2*erf(-(x-2)/0.3)+2};
    \end{axis}

    % --- Labels
    \node[anchor=center] at (0.36, 4.4) {\large $\Lambda_{\text{\uv}}$};
    \draw[dashed, black!80] (3.75, 0.4) node[below] {$\ell$} -- (3.75, 4.79);
\end{tikzpicture}


==> img/StructureBIS.tex <==
\begin{tikzpicture}[
        >=Latex,
        scale=0.8,
        every node/.style={scale=0.8}
    ]
    % Scale: 1 tikz unit = 40 PDF points, centred at (297, 475)
    \def\s{1.0}

    % Colours matching Ising0.tex
    \definecolor{spinblue}{RGB}{172,215,230}
    \definecolor{darkblue}{RGB}{0,0,139}
    \definecolor{darkred}{RGB}{139,0,0}

    % === STYLES ===
    \tikzset{
    box/.style={draw=spinblue, fill=spinblue!40, thick, rounded corners=2pt},
    boxtext/.style={align=center, text width=5cm},
    arrow/.style={->, thin, black!80},
    darrow/.style={->, thin, black!80, dashed, dash pattern=on 3pt off 3pt},
    rarow/.style={-{Latex}, red, very thick},
    axis/.style={->, thin, black},
    }

    % ======== BOXES (light blue rectangles) ========

    % Box 1: Binary data (top-left)
    \draw[box]
    ({-6.029*\s}, {2.966*\s}) rectangle ({-1.940*\s}, {4.911*\s})
    node[above left] {\Large $B$}
    node[midway, boxtext] {{\large \textbf{Binary data}} \\[0.35em] {Empirical first and second order cumulants}};

    % Box 2: Formula (top-centre)
    \draw[box]
    ({1.398*\s}, {2.893*\s}) rectangle ({5.863*\s}, {5.063*\s})
    node[above left] {\Large $C$}
    node[midway, boxtext] {{\large \textbf{Statistical inference}} \\[0.35em] {$p(\sigma) \propto e^{-H(\sigma)}$} \\ {$H(\sigma) = -\frac{1}{2} s_i K_{ij} s_j + h_i s_i$}};

    % Box 3: Denoising (top-right)
    \draw[box]
    ({4.274*\s}, {-1.758*\s}) rectangle ({7.462*\s}, {1.641*\s})
    node[above left] {\Large $D$}
    node[midway, boxtext, yshift=3em] {{\large \textbf{Denoising}}};

    % Box 4: ECM spectrum (mid-left)
    \draw[box]
    ({-7.417*\s}, {-1.610*\s}) rectangle ({-4.168*\s}, {1.395*\s})
    node[above left] {\Large $A$}
    node[midway, boxtext, yshift=3em] {{\large \textbf{ECM spectrum}}};

    % Box 5: Other dataset (bottom-left)
    \draw[box]
    ({-5.991*\s}, {-5.058*\s}) rectangle ({-1.902*\s}, {-3.114*\s})
    node[above left] {\Large $B^{\prime}$}
    node[midway, boxtext] {{\large \textbf{Other dataset}} \\[0.35em] {(same universality law)}};

    % Box 6: Effective field theory (centre)
    \draw[box]
    ({-2.3*\s}, {-1.096*\s}) rectangle ({1.995*\s}, {1.075*\s})
    node[above left] {\Large $C^{\prime\prime}$}
    node[midway, boxtext] {{\large \textbf{Effective field theory}} \\[0.45em] {\huge \textbf{?}}};

    % Box 7: Statistical inference (bottom-centre)
    \draw[box]
    ({1.399*\s}, {-5.124*\s}) rectangle ({5.864*\s}, {-3.091*\s})
    node[above left] {\Large $C^{\prime}$}
    node[midway, boxtext] {{\large \textbf{Statistical inference}}};

    % ======== PLOTS ========

    % --- ECM plot (inside Box 4) ---
    % Vertical axis
    \draw[axis] ({-6.713*\s}, {-1.294*\s}) -- ({-6.713*\s}, {0.301*\s}) node[right] {$\mu(\lambda)$};
    % Horizontal axis
    \draw[axis] ({-6.713*\s}, {-1.294*\s}) -- ({-4.513*\s}, {-1.294*\s}) node[above] {$\lambda$};
    % Blue curve
    \draw[thick, darkblue, smooth]
    (-6.713*\s, -1.294*\s) .. controls (-6.50*\s, 0.42*\s) and (-6.32*\s, 0.10*\s) .. (-4.725*\s, -1.294*\s);

    % --- Denoising plot (inside Box 3) ---
    % Vertical axis
    \draw[axis] ({4.779*\s}, {-1.294*\s}) -- ({4.779*\s}, {0.384*\s}) node[right] {$\mu(\lambda)$};
    % Horizontal axis
    \draw[axis] ({4.779*\s}, {-1.294*\s}) -- ({6.979*\s}, {-1.294*\s}) node[above] {$\lambda$};
    % Blue curve
    \draw[thick, darkblue, smooth]
    (4.779*\s, -1.294*\s) node[below] {\footnotesize \uv} .. controls (4.99*\s, 0.17*\s) and (5.17*\s, 0.18*\s) .. (6.751*\s, -1.294*\s) node[below] {\footnotesize \ir};

    % Red dashed line (Λ)
    \draw[thin, red, dashed, dash pattern=on 4pt off 2pt]
    ({6.5*\s}, {-1.321*\s}) -- ({6.5*\s}, {-0.804*\s})
    node[above] {\small $\Lambda$};

    % ======== CONNECTING ARROWS ========

    % A1: ECM -> Binary data (solid)
    \draw[arrow] ({-5.857*\s}, {1.726*\s}) -- ({-4.105*\s}, {2.777*\s});
    % A2: EFT -> Statistical inference top (solid)
    \draw[arrow] ({-1.762*\s}, {3.749*\s}) -- ({1.061*\s}, {3.751*\s});
    % A3: Formula -> Denoising (solid)
    \draw[arrow] ({4.160*\s}, {2.782*\s}) -- ({5.125*\s}, {1.892*\s});
    % A4: ECM -> EFT (solid)
    \draw[arrow] ({-5.782*\s}, {-1.867*\s}) -- ({-4.057*\s}, {-3.003*\s});
    % A5: Other dataset -> EFT (solid)
    \draw[arrow] ({-1.725*\s}, {-4.251*\s}) -- ({1.185*\s}, {-4.293*\s});
    % A6: EFT -> Denoising area (solid)
    \draw[arrow] ({3.396*\s}, {-2.945*\s}) -- ({5.794*\s}, {-1.930*\s});
    % A7: Dashed back from Denoising to EFT
    \draw[darrow] ({3.278*\s}, {-2.931*\s}) -- ({-0.114*\s}, {-1.227*\s});
    % A8: Dashed back from top-right to EFT
    \draw[darrow] ({3.238*\s}, {2.773*\s}) -- ({-0.246*\s}, {1.240*\s});


    % ======== RED ARROWS ("Statistical inference") ========

    % R1: Between Binary data/Formula and Denoising
    \draw[rarow] ({2.051*\s}, {-0.017*\s}) -- ({4.180*\s}, {-0.015*\s});
    % R2: Between ECM and EFT
    \draw[rarow] ({-3.978*\s}, {0.013*\s}) -- ({-2.448*\s}, {0.015*\s});
\end{tikzpicture}


==> img/bulk_noise_model.tex <==
\begin{tikzpicture}
    % Axes
    \draw[->, thick] (0,0) -- (0,6.0) node[above] {$\mu(\lambda)$};
    \draw[->, thick] (0,0) -- (8.0,0) node[right] {$\lambda$};

    % Bulk
    \draw[draw=black!80, fill=black!15, fill opacity=0.3]
    (0.49, 0.0)
    .. controls (0.92, 5.49) and (1.78, 5.02) .. (2.26, 4.41)
    .. controls (2.73, 3.80) and (2.81, 3.06) .. (3.05, 2.14)
    .. controls (3.29, 1.22) and (3.68, 0.13) .. (4.58, 0.0)
    -- (0.49, 0.0) -- cycle;
    \node[black, anchor=center] at (1.9, 2.00) {\textbf{Bulk}};

    % Noise
    \draw[red, thick, dashed]
    (0.49, 0.0)
    .. controls (0.94, 6.09) and (2.11, 6.71) .. (3.44, 0.0) node[text=red, below] {$\Lambda_{\text{cutoff}}$};
    \draw[->, red, thick] (4.00, 3.63) node[above, text=red, text width=3em] {\textbf{Noise model}} -- (4.00, 2.90) -- (2.80, 2.91);

    % Spikes
    \draw[thin, densely dashed] (5.94, 0.24) ellipse (1.37 and 1.5);
    \node[black, anchor=center] at (5.94, 2.20) {\textbf{Spikes}};
    \draw[ultra thick, black!80] (5.23, 0.0) -- (5.23, 1.18);
    \draw[ultra thick, black!80] (5.41, 0.0) -- (5.41, 0.87);
    \draw[ultra thick, black!80] (5.86, 0.0) -- (5.86, 0.56);
    \draw[ultra thick, black!80] (6.29, 0.0) -- (6.29, 1.01);
\end{tikzpicture}


==> img/effectiveINT.tex <==
\begin{tikzpicture}[thick]
    %--- Left configuration
    \draw (-1.0, 1.0) -- (0.0, 0.0) -- (-1.0, -1.0);
    \draw (4.0, 1.0) -- (3.0, 0.0) -- (4.0, -1.0);
    \draw[dashed] (0.0, 0.0) .. controls (1.0, 1.0) and (2.0, 1.0) .. (3.0, 0.0);
    \draw[dashed] (0.0, 0.0) .. controls (1.0, -1.0) and (2.0, -1.0) .. (3.0, 0.0);
    \fill (0.0, 0.0) circle (2pt);
    \fill (3.0, 0.0) circle (2pt);

    %--- Right configuration
    \begin{scope}[xshift=7cm]
        \draw (-1.0, -1.0) -- (0.0, 0.0);
        \draw[dashed] (0.0, 0.5) circle (0.5);
        \draw[dashed] (0.0, 0.0) -- (2.5, 0.0);
        \draw (2.5, 0.0) -- (3.5, 1.0);
        \draw (2.5, 0.0) -- (3.75, 0.0);
        \draw (2.5, 0.0) -- (3.5, -1.0);
        \fill (0.0, 0.0) circle (2pt);
        \fill (2.5, 0.0) circle (2pt);
    \end{scope}
\end{tikzpicture}


==> img/figequiv2.tex <==
\begin{tikzpicture}
    % Light blue colour (matching the original Ipe figure)
    \definecolor{spinblue}{RGB}{172,215,230}

    % Full theory space (blue ellipse)
    \draw[fill=spinblue!25, draw=black!75, very thick] (4.977, 2.721) ellipse (4.949 and 2.693);
    \node[anchor=west] at (2.0, 1.28) {\textbf{Full theory space}};

    % UV region (red circle containing three UV theories)
    \draw[fill=red!25, draw=red!70, very thick]
    (2.407, 3.686) circle (1.106);

    % Three microscopic theory dots (H1, H2, H3)
    \fill[black] (2.133, 3.097) node[left] (P1) {$H_1$} circle (2pt);
    \fill[black] (1.567, 3.523) node[above] (P2) {$H_2$} circle (2pt);
    \fill[black] (2.714, 4.376) node[left] (P3) {$H_3$} circle (2pt);

    % IR fixed point (Gamma)
    \filldraw (6.882, 1.545) node[right] (Gamma) {$\Gamma$} circle (2pt);

    % RG flow lines (dashed Bezier curves with arrowheads)
    \draw[dashed, -{Latex}]
    (2.133, 3.097) .. controls (3.436, 2.886) and (5.135, 1.879) ..
    (6.732, 1.567);
    \draw[dashed, -{Latex}]
    (1.567, 3.523) .. controls (3.244, 3.636) and (3.800, 3.116) ..
    (4.350, 2.734) .. controls (4.899, 2.352) and (5.442, 2.107) ..
    (6.764, 1.604);
    \draw[dashed, -{Latex}]
    (2.714, 4.376) .. controls (4.263, 3.338) and (4.985, 2.544) ..
    (6.787, 1.615);

    % Labels
    \node[anchor=north west] at (3.39, 4.53) {Microscopic theories};
    \node[anchor=center]  at (5.43, 3.09) {RG flow};
    \node[anchor=west]    at (6.65, 2.12) {Effective physics};
    \node[anchor=south west] at (7.44, 2.39) {\textbf{(IR)}};
    \node[anchor=south east] at (5.48, 4.28) {\textbf{(UV)}};
\end{tikzpicture}


==> img/figinteractions.tex <==
\begin{tikzpicture}[thick]
    \draw
    (1.0, 1.0) -- (-1.0, -1.0);
    \draw
    (-1.0, 1.0) -- (1.0, -1.0);
    \fill[fill=black, draw=black] (0.0, 0.0) node[below, yshift=-1.5cm] {$\tilde{\phi}_i^4$} circle (2pt);

    \begin{scope}[xshift=3cm]
        \draw[dashed]
        (1.0, 1.0) -- (-1.0, -1.0);
        \draw[dashed]
        (-1.0, 1.0) -- (0.0, 0.0);
        \draw
        (0.0, 0.0) -- (1.0, -1.0);
        \fill[fill=black, draw=black] (0.0, 0.0) node[below, yshift=-1.5cm] {$\tilde{\phi}_i\, \psi_i^3$} circle (2pt);
    \end{scope}

    \begin{scope}[xshift=6cm]
        \draw[dashed]
        (1.0, 1.0) -- (0.0, 0.0) -- (-1.0, 1.0);
        \draw
        (-1.0, -1.0) -- (0.0, 0.0) -- (1.0, -1.0);
        \fill[fill=black, draw=black] (0.0, 0.0) node[below, yshift=-1.5cm] {$\tilde{\phi}_i^2\, \psi_i^2$} circle (2pt);
    \end{scope}

    \begin{scope}[xshift=9cm]
        \draw
        (1.0, 1.0) -- (0.0, 0.0);
        \draw
        (-1.0, 1.0) -- (1.0, -1.0);
        \draw[dashed]
        (-1.0, -1.0) -- (0.0, 0.0);
        \fill[fill=black, draw=black] (0.0, 0.0) node[below, yshift=-1.5cm] {$\tilde{\phi}_i^3\, \psi_i$} circle (2pt);
    \end{scope}
\end{tikzpicture}


==> img/hsi/schema.tex <==
\begin{tikzpicture}
    \draw[thick, orange, fill=orange!15, text=orange] (-1, 3.5) node {source} circle (1cm);
    \draw[ultra thick, black] (0, 0) -- (5, 0) node[midway, below left] {surface};
    \draw[dashed, ->, red] (0, 2.5) -- (2.5, 0) node[above, anchor=west, rotate=45, shift={(0.2,0.2)}, text=red] {reflection} -- (5, 2.5);
    \draw[->, red!75, style={decorate,decoration={snake,post length=2mm,pre length=1mm, segment length=1.0mm, amplitude=0.5mm,}}] (2.5, 0) -- (3.25, -1.5) node[right] {transmission};
    \draw[thick, blue, fill=blue!15, rotate around={45:(5.5, 2.5)}, shift={(5.5, 2.5)}] (0.0, 0.0) node[below right, rotate=45, text=blue] {detector} rectangle (1.25, 0.75);

    \draw [thin, black] plot [smooth, tension=2] coordinates { (6.25, 3.5) (7.75, 3.1) (5.25, 1.15) (6.85, -0.55)};
    \node at (9.5, 0.9) {\includegraphics[height=18em]{img/hsi/laptop.png}};
    \node at (9.5, 1.45) {\includegraphics[height=7em]{img/hsi/spectrum.png}};
\end{tikzpicture}


==> img/overlapping.tex <==
\begin{tikzpicture}[
        >=Latex,
        interval/.style={thick, |<->|},
        boundaries/.style={dashed, thin}
    ]
    \draw[->, line width=0.9pt] (0,0) -- (6,0) node[right] {$t$};
    \def\numberofintervals{5}
    \foreach \i in {1,...,\numberofintervals} {
            % Automatically calculated coordinates
            \pgfmathsetmacro{\xmin}{0.35*(\i-1)}
            \pgfmathsetmacro{\xmax}{1.1 + 0.65*\i}
            \pgfmathsetmacro{\y}{0.05 + 0.5*\i}
            \draw[interval]
            (\xmin,\y) node[left] {$S_{\i}$} -- (\xmax,\y);
            \draw[boundaries] (\xmin, \y) -- (\xmin, 0);
            \draw[boundaries] (\xmax, \y) -- (\xmax, 0);
        }
    \node at (4,3.1) {$\cdots$};
\end{tikzpicture}


==> img/tadpole.tex <==
\begin{tikzpicture}[thick]
    \draw (-3., -1.25) -- (3., -1.25);
    \draw[dashed] (0.00, 0.00) circle (1.25);
\end{tikzpicture}

